Group draw with unknown qualified teams: A lesson from the 2022 FIFA World Cup draw

The draw for the 2022 FIFA World Cup has been organised before the identity of three winners of the play-offs is revealed. Seeding has been based on the FIFA World Ranking released on 31 March 2022 but these three teams have been drawn from the weakest Pot 4. We show that the official seeding policy does not balance the difficulty levels of the groups to the extent possible: a better alternative would have been to assign the placeholders according to the highest-ranked potential winner, similar to the rule used in the UEFA Champions League qualification. Our simulations reinforce that this is the best strategy in general to create balanced groups in the FIFA World Cup.

==> Figure1_average_group_strength_empirical.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{subfigure}{\textwidth}
\centering
\caption{Measure of strength: FIFA World Ranking}
\label{Fig1a}

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
width = 0.8\textwidth, 
height = 0.6\textwidth,
xmajorgrids,
ymajorgrids,
%xbar stacked,
%bar width = 10pt,
scaled x ticks = false,
xlabel = {Weighted average of points in the FIFA World Ranking},
xlabel style = {align=center, font=\small},
xticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
%xmin = 1520,
%xmax = 1680,
xbar = 1pt,
symbolic y coords = {Group A,Strongest group,2nd strongest group,3rd strongest group,4th strongest group,5th strongest group,6th strongest group,7th strongest group},
ytick = data,
y dir = reverse,
enlarge y limits = 0.1,
legend style = {font=\small,at={(0,-0.15)},anchor=north west,legend columns=2},
legend entries = {Official seeding rule$\qquad$, Alternative seeding rule},
]
% Official seeding, FIFA ranking
\addplot [red, thick, pattern = north west lines, pattern color = red] coordinates{
(1542.88592389571,Group A)
(1655.15444770857,Strongest group)
(1643.74817620285,2nd strongest group)
(1635.19066524714,3rd strongest group)
(1627.42479247285,4th strongest group)
(1619.17748332285,5th strongest group)
(1608.74765525428,6th strongest group)
(1594.30906858,7th strongest group)
};
% Alternative seeding, FIFA ranking
\addplot [blue, thick, pattern = crosshatch dots, pattern color = blue] coordinates{
(1537.920851,Group A)
(1653.073033,Strongest group)
(1644.377188,2nd strongest group)
(1636.586913,3rd strongest group)
(1629.575912,4th strongest group)
(1621.350193,5th strongest group)
(1610.71138,6th strongest group)
(1596.434382,7th strongest group)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}

\vspace{0.5cm}
\begin{subfigure}{\textwidth}
\centering
\caption{Measure of strength: World Football Elo Ratings}
\label{Fig1b}

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
width = 0.8\textwidth, 
height = 0.6\textwidth,
xmajorgrids,
ymajorgrids,
%xbar stacked,
%bar width = 10pt,
scaled x ticks = false,
xlabel = {Weighted average of World Football Elo Ratings},
xlabel style = {align=center, font=\small},
xticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
extra x ticks = 0,
extra x tick labels = ,
%xmin = 1780,
%xmax = 1940,
xbar = 1pt,
extra x tick style = {grid = major, major grid style = {black,very thick}},
symbolic y coords = {Group A,Strongest group,2nd strongest group,3rd strongest group,4th strongest group,5th strongest group,6th strongest group,7th strongest group},
ytick = data,
y dir = reverse,
enlarge y limits = 0.1,
legend style = {font=\small,at={(0,-0.15)},anchor=north west,legend columns=2},
legend entries = {Official seeding rule$\qquad$, Alternative seeding rule},
]
% Official seeding, FIFA ranking
\addplot [orange, thick, pattern = north west lines, pattern color = orange] coordinates{
(1785.34739014285,Group A)
(1927.37777271428,Strongest group)
(1911.64178157142,2nd strongest group)
(1899.6363,3rd strongest group)
(1888.71427671428,4th strongest group)
(1877.56198871428,5th strongest group)
(1864.50986071428,6th strongest group)
(1844.68775842857,7th strongest group)
};
% Alternative seeding, FIFA ranking
\addplot [ForestGreen, thick, pattern = crosshatch dots, pattern color = ForestGreen] coordinates{
(1784.751319,Group A)
(1927.665165,Strongest group)
(1911.306196,2nd strongest group)
(1899.358132,3rd strongest group)
(1888.882309,4th strongest group)
(1878.100927,5th strongest group)
(1865.535106,6th strongest group)
(1846.842742,7th strongest group)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}

\captionsetup{justification=centerfirst}
\caption{Average group strengths in the 2022 FIFA World Cup}
\label{Fig1}

\end{figure}

%\end{document}

==> Figure2_group_strength_distribution.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{subfigure}{\textwidth}
\centering
\caption{Measure of strength: FIFA World Ranking}
\label{Fig2a}

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
width = 0.8\textwidth, 
height = 0.5\textwidth,
xmajorgrids,
ymajorgrids,
%xbar stacked,
%bar width = 10pt,
xlabel = {Weighted average of points in the FIFA World Ranking},
xlabel style = {align=center, font=\small},
symbolic x coords = {1460--1470,1470--1480,1480--1490,1490--1500,1500--1510,1510--1520,
1520--1530,1530--1540,1540--1550,1550--1560,1560--1570,1570--1580,
1580--1590,1590--1600,1600--1610,1610--1620,1620--1630,1630--1640,
1640--1650,1650--1660,1660--1670,1670--1680},
xtick=data,
enlarge x limits = 0.02,
x tick label style = {rotate=90},
ymin = 0,
%ymode = log,
scaled y ticks = false,
yticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
ylabel = {Probability},
ylabel style = {align=center, font=\small},
legend style = {font=\small,at={(0.1,-0.4)},anchor=north west,legend columns=2},
legend entries = {Official seeding rule$\qquad$, Alternative seeding rule},
]
% Official seeding
\addplot [red, only marks, mark = star, thick] coordinates{
(1460--1470,0)
(1470--1480,0.000475875)
(1480--1490,0.001096875)
(1490--1500,0.002846375)
(1500--1510,0.0011385)
(1510--1520,0.00781575)
(1520--1530,0.018152125)
(1530--1540,0.027487625)
(1540--1550,0.025866125)
(1550--1560,0.016305875)
(1560--1570,0.013431875)
(1570--1580,0.019835125)
(1580--1590,0.029526625)
(1590--1600,0.06105925)
(1600--1610,0.09375975)
(1610--1620,0.12920475)
(1620--1630,0.156586375)
(1630--1640,0.16001075)
(1640--1650,0.124196875)
(1650--1660,0.07251225)
(1660--1670,0.026647125)
(1670--1680,0.012044125)
};
% Alternative seeding
\addplot [blue, only marks, mark = square, very thick] coordinates{
(1460--1470,0.000019625)
(1470--1480,0.000115375)
(1480--1490,0.000338125)
(1490--1500,0.003666125)
(1500--1510,0.0025495)
(1510--1520,0.0091335)
(1520--1530,0.0137955)
(1530--1540,0.03259)
(1540--1550,0.0426445)
(1550--1560,0.0180295)
(1560--1570,0.0093095)
(1570--1580,0.007348375)
(1580--1590,0.014647)
(1590--1600,0.044376375)
(1600--1610,0.096078875)
(1610--1620,0.125646875)
(1620--1630,0.14522375)
(1630--1640,0.18371275)
(1640--1650,0.1472995)
(1650--1660,0.08725425)
(1660--1670,0.016221)
(1670--1680,0)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}

\vspace{0.5cm}
\begin{subfigure}{\textwidth}
\centering
\caption{Measure of strength: World Football Elo Ratings}
\label{Fig2b}

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
width = 0.8\textwidth, 
height = 0.5\textwidth,
xmajorgrids,
ymajorgrids,
%xbar stacked,
%bar width = 10pt,
xlabel = {Weighted average of World Football Elo Ratings},
xlabel style = {align=center, font=\small},
symbolic x coords = {1680--1690,1690--1700,1700--1710,1710--1720,1720--1730,1730--1740,
1740--1750,1750--1760,1760--1770,1770--1780,1780--1790,1790--1800,
1800--1810,1810--1820,1820--1830,1830--1840,1840--1850,1850--1860,
1860--1870,1870--1880,1880--1890,1890--1900,1900--1910,1910--1920,
1920--1930,1930--1940,1940--1950,1950--1960,1960--1970},
xtick=data,
enlarge x limits = 0.02,
x tick label style = {rotate=90},
ymin = 0,
scaled y ticks = false,
yticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
ylabel = {Probability},
ylabel style = {align=center, font=\small},
legend style = {font=\small,at={(0.1,-0.4)},anchor=north west,legend columns=2},
legend entries = {Official seeding rule$\qquad$, Alternative seeding rule},
]
% Official seeding
\addplot [orange, only marks, mark = pentagon, very thick] coordinates{
(1680--1690,0.00024925)
(1690--1700,0)
(1700--1710,0.0002355)
(1710--1720,0.001129375)
(1720--1730,0.00184775)
(1730--1740,0.00236325)
(1740--1750,0.006674125)
(1750--1760,0.013714)
(1760--1770,0.006834875)
(1770--1780,0.018175625)
(1780--1790,0.023379625)
(1790--1800,0.012060875)
(1800--1810,0.01852225)
(1810--1820,0.019348875)
(1820--1830,0.018674375)
(1830--1840,0.026383)
(1840--1850,0.041809875)
(1850--1860,0.064109625)
(1860--1870,0.07922)
(1870--1880,0.11146975)
(1880--1890,0.103791)
(1890--1900,0.12189675)
(1900--1910,0.103738)
(1910--1920,0.09238525)
(1920--1930,0.06046175)
(1930--1940,0.030373)
(1940--1950,0.015123125)
(1950--1960,0.00502075)
(1960--1970,0.001008375)
};
% Alternative seeding
\addplot [ForestGreen, only marks, mark = triangle, very thick] coordinates{
(1680--1690,0)
(1690--1700,0)
(1700--1710,0.000170875)
(1710--1720,0.000411875)
(1720--1730,0.002317875)
(1730--1740,0.004100375)
(1740--1750,0.0104025)
(1750--1760,0.012717125)
(1760--1770,0.01052325)
(1770--1780,0.014763875)
(1780--1790,0.0179245)
(1790--1800,0.012696125)
(1800--1810,0.013594125)
(1810--1820,0.020388875)
(1820--1830,0.01440775)
(1830--1840,0.02588075)
(1840--1850,0.041642625)
(1850--1860,0.064229375)
(1860--1870,0.082021375)
(1870--1880,0.105641375)
(1880--1890,0.115716375)
(1890--1900,0.129279875)
(1900--1910,0.10651375)
(1910--1920,0.081498)
(1920--1930,0.059767125)
(1930--1940,0.031179125)
(1940--1950,0.014645625)
(1950--1960,0.00584825)
(1960--1970,0.00171725)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}

\caption{Distribution of group strengths in the 2022 FIFA World Cup}
\label{Fig2}

\end{figure}

%\end{document}

==> Figure3_qualifying_probability_absolute_change.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
width = 0.8\textwidth, 
height = \textwidth,
xmajorgrids,
ymajorgrids,
%xbar stacked,
%bar width = 10pt,
scaled x ticks = false,
%axis x line* = bottom,
xlabel = {Absolute change in percentage points},
xlabel style = {align=center, font=\small},
xticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
extra x ticks = 0,
extra x tick labels = ,
%xmin = -2.1,
%xmax = 1.7,
xbar = 1pt,
extra x tick style = {grid = major, major grid style = {black,very thick}},
symbolic y coords = {Qatar,Brazil,Belgium,France,Argentina,England,Spain,Portugal,Netherlands,Denmark,Mexico,Germany,United States,Switzerland,Uruguay,Croatia,Senegal,Iran,Japan,Morocco,Serbia,Poland,South Korea,Tunisia,Canada,Cameroon,Ecuador,Saudi Arabia,Ghana,$\mathcal{W}$/ICT PO1,$\mathcal{W}$/ICT PO2,$\mathcal{W}$/UEFA PO},
ytick = data,
y dir = reverse,
enlarge y limits = 0.02,
%legend style = {font=\small,at={(0,-0.12)},anchor=north west,legend columns=2},
%legend entries = {Official (draw order 1-2-3-4)$\qquad$, Draw order 1-2-4-3, Draw order 1-3-2-4$\qquad \qquad \qquad$,Draw order 4-2-3-1},
]
% Absolute
\addplot [red, thick, pattern = north west lines, pattern color = red] coordinates{
(0.0171,Qatar)
(0.0741,Brazil)
(-0.0415,Belgium)
(-0.0018,France)
(0.2885,Argentina)
(0.0311,England)
(0.0063,Spain)
(-0.0252,Portugal)
(-1.8928,Mexico)
(0.6193,Netherlands)
(0.6766,Denmark)
(0.5552,Germany)
(1.1739,Uruguay)
(0.7033,Switzerland)
(-1.7695,United States)
(0.7156,Croatia)
(0.778,Senegal)
(-0.4132,Iran)
(-0.3486,Japan)
(0.808,Morocco)
(-1.1923,Serbia)
(-1.2776,Poland)
(1.5467,South Korea)
(0.8586,Tunisia)
(-0.662,Cameroon)
(0.6084,Canada)
(-0.268,Ecuador)
(0.1851,Saudi Arabia)
(-0.3241,Ghana)
(-1.5004,$\mathcal{W}$/ICT PO1)
(0.6082,$\mathcal{W}$/ICT PO2)
(-0.537,$\mathcal{W}$/UEFA PO)
};
\end{axis}
\end{tikzpicture}

\caption{The effect of the official seeding regime compared to the alternative seeding rule on the probability of qualification in the 2022 FIFA World Cup I.}
\label{Fig3}

\end{figure}

%\end{document}

==> Figure4_qualifying_probability_relative_change.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
width = 0.8\textwidth, 
height = \textwidth,
xmajorgrids,
ymajorgrids,
%xbar stacked,
%bar width = 10pt,
scaled x ticks = false,
%axis x line* = bottom,
xlabel = {Relative change in percentages},
xlabel style = {align=center, font=\small},
xticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
extra x ticks = 0,
extra x tick labels = ,
%xmin = -2.1,
%xmax = 1.7,
xbar = 1pt,
extra x tick style = {grid = major, major grid style = {black,very thick}},
symbolic y coords = {Qatar,Brazil,Belgium,France,Argentina,England,Spain,Portugal,Netherlands,Denmark,Mexico,Germany,United States,Switzerland,Uruguay,Croatia,Senegal,Iran,Japan,Morocco,Serbia,Poland,South Korea,Tunisia,Canada,Cameroon,Ecuador,Saudi Arabia,Ghana,$\mathcal{W}$/ICT PO1,$\mathcal{W}$/ICT PO2,$\mathcal{W}$/UEFA PO},
ytick = data,
y dir = reverse,
enlarge y limits = 0.02,
%legend style = {font=\small,at={(0,-0.12)},anchor=north west,legend columns=2},
%legend entries = {Official (draw order 1-2-3-4)$\qquad$, Draw order 1-2-4-3, Draw order 1-3-2-4$\qquad \qquad \qquad$,Draw order 4-2-3-1},
]
% Relative
\addplot [blue, thick, pattern = crosshatch dots, pattern color = blue] coordinates{
(0.0352049608113303,Qatar)
(0.0765158344407935,Brazil)
(-0.0453033523389101,Belgium)
(-0.00189741719355263,France)
(0.333588872816493,Argentina)
(0.0350920743816596,England)
(0.00710723234218502,Spain)
(-0.03074513019099,Portugal)
(-3.55183925150167,Mexico)
(0.882655177279279,Netherlands)
(0.969671607224232,Denmark)
(0.741383684751695,Germany)
(1.72292581834941,Uruguay)
(1.04928177982537,Switzerland)
(-3.65908381256062,United States)
(1.30303124106623,Croatia)
(3.88922215556888,Senegal)
(-1.17837628189772,Iran)
(-1.13368803090812,Japan)
(3.80769267019161,Morocco)
(-2.52355715096049,Serbia)
(-3.28882504820229,Poland)
(5.23400223342696,South Korea)
(12.2890635063764,Tunisia)
(-7.8141599187894,Cameroon)
(2.05722632870988,Canada)
(-0.664794657829193,Ecuador)
(2.22698124330762,Saudi Arabia)
(-10.3971512896189,Ghana)
(-4.03326828061913,$\mathcal{W}$/ICT PO1)
(3.78846393422201,$\mathcal{W}$/ICT PO2)
(-1.24499509652769,$\mathcal{W}$/UEFA PO)
};
\end{axis}
\end{tikzpicture}

\caption{The effect of the official seeding regime compared to the alternative seeding rule on the probability of qualification in the 2022 FIFA World Cup II.}
\label{Fig4}
\end{figure}

%\end{document}

==> Figure5_average_group_strength_setting1.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
width = 0.8\textwidth, 
height = 0.8\textwidth,
xmajorgrids,
ymajorgrids,
%xbar stacked,
%bar width = 10pt,
scaled x ticks = false,
xlabel = {Expected strength},
xlabel style = {align=center, font=\small},
xticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
extra x ticks = 0,
extra x tick labels = ,
%xmin = 1520,
%xmax = 1680,
xbar = 1pt,
extra x tick style = {grid = major, major grid style = {black,very thick}},
symbolic y coords = {Group A,Strongest group,2nd strongest group,3rd strongest group,4th strongest group,5th strongest group,6th strongest group,7th strongest group},
ytick = data,
y dir = reverse,
enlarge y limits = 0.1,
legend style = {font=\small,at={(0,-0.1)},anchor=north west,legend columns=3},
legend entries = {Seeding A$\qquad$, Seeding B$\qquad$, Seeding C},
]
% Best team rule
\addplot [red, thick, pattern = north west lines, pattern color = red] coordinates{
(15.6672028571428,Group A)
(21.1201914285714,Strongest group)
(20.3700344285714,2nd strongest group)
(19.8276912857142,3rd strongest group)
(19.3445057142857,4th strongest group)
(18.8567334285714,5th strongest group)
(18.2962454285714,6th strongest group)
(17.399937,7th strongest group)
};
% Worst team rule
\addplot [blue, thick, pattern = crosshatch dots, pattern color = blue] coordinates{
(15.6259645714285,Group A)
(21.5266278571428,Strongest group)
(20.299111,2nd strongest group)
(19.6772662857142,3rd strongest group)
(19.1565888571428,4th strongest group)
(18.6478564285714,5th strongest group)
(18.0841252857142,6th strongest group)
(17.3103094285714,7th strongest group)
};
% Default rule
\addplot [ForestGreen, very thick, pattern = horizontal lines, pattern color = ForestGreen] coordinates{
(15.4849818571428,Group A)
(21.5224285714285,Strongest group)
(20.2003592857142,2nd strongest group)
(19.536462,3rd strongest group)
(18.9876145714285,4th strongest group)
(18.4572364285714,5th strongest group)
(17.872483,6th strongest group)
(17.0733282857142,7th strongest group)
};
\end{axis}
\end{tikzpicture}

\caption{Average group strengths, theoretical model, Setting 1}
\label{Fig5}

\end{figure}

%\end{document}

==> Figure6_average_group_strength_setting2.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
width = 0.8\textwidth, 
height = 0.8\textwidth,
xmajorgrids,
ymajorgrids,
%xbar stacked,
%bar width = 10pt,
scaled x ticks = false,
xlabel = {Expected strength},
xlabel style = {align=center, font=\small},
xticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
extra x ticks = 0,
extra x tick labels = ,
%xmin = 1520,
%xmax = 1680,
xbar = 1pt,
extra x tick style = {grid = major, major grid style = {black,very thick}},
symbolic y coords = {Group A,Strongest group,2nd strongest group,3rd strongest group,4th strongest group,5th strongest group,6th strongest group,7th strongest group},
ytick = data,
y dir = reverse,
enlarge y limits = 0.1,
legend style = {font=\small,at={(0,-0.1)},anchor=north west,legend columns=3},
legend entries = {Seeding A$\qquad$, Seeding B$\qquad$, Seeding C},
]
% Best team rule
\addplot [red, thick, pattern = north west lines, pattern color = red] coordinates{
(15.7606517142857,Group A)
(21.2338501428571,Strongest group)
(20.48903,2nd strongest group)
(19.9503085714285,3rd strongest group)
(19.4698865714285,4th strongest group)
(18.9848245714285,5th strongest group)
(18.4262935714285,6th strongest group)
(17.5461822857142,7th strongest group)
};
% Worst team rule
\addplot [blue, thick, pattern = crosshatch dots, pattern color = blue] coordinates{
(15.7312797142857,Group A)
(21.2802598571428,Strongest group)
(20.461404,2nd strongest group)
(19.8985448571428,3rd strongest group)
(19.4030944285714,4th strongest group)
(18.9099622857142,5th strongest group)
(18.354222,6th strongest group)
(17.5846455714285,7th strongest group)
};
% Default rule
\addplot [ForestGreen, very thick, pattern = horizontal lines, pattern color = ForestGreen] coordinates{
(15.6827364285714,Group A)
(21.3198342857142,Strongest group)
(20.4439435714285,2nd strongest group)
(19.8583212857142,3rd strongest group)
(19.3467334285714,4th strongest group)
(18.8396234285714,5th strongest group)
(18.2698672857142,6th strongest group)
(17.4818597142857,7th strongest group)
};
\end{axis}
\end{tikzpicture}

\caption{Average group strengths, theoretical model, Setting 2}
\label{Fig6}

\end{figure}

%\end{document}

==> Figure7_average_group_strength_setting3.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
width = 0.8\textwidth, 
height = 0.8\textwidth,
xmajorgrids,
ymajorgrids,
%xbar stacked,
%bar width = 10pt,
scaled x ticks = false,
xlabel = {Expected strength},
xlabel style = {align=center, font=\small},
xticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
extra x ticks = 0,
extra x tick labels = ,
%xmin = 1520,
%xmax = 1680,
xbar = 1pt,
extra x tick style = {grid = major, major grid style = {black,very thick}},
symbolic y coords = {Group A,Strongest group,2nd strongest group,3rd strongest group,4th strongest group,5th strongest group,6th strongest group,7th strongest group},
ytick = data,
y dir = reverse,
enlarge y limits = 0.1,
legend style = {font=\small,at={(0,-0.1)},anchor=north west,legend columns=3},
legend entries = {Seeding A$\qquad$, Seeding B$\qquad$, Seeding C},
]
% Best team rule
\addplot [red, thick, pattern = north west lines, pattern color = red] coordinates{
(15.8019425714285,Group A)
(21.2436865714285,Strongest group)
(20.5026915714285,2nd strongest group)
(19.9687737142857,3rd strongest group)
(19.4929091428571,4th strongest group)
(19.0153927142857,5th strongest group)
(18.4752014285714,6th strongest group)
(17.7014482857142,7th strongest group)
};
% Worst team rule
\addplot [blue, thick, pattern = crosshatch dots, pattern color = blue] coordinates{
(15.7549957142857,Group A)
(21.3294957142857,Strongest group)
(20.4945412857142,2nd strongest group)
(19.9242297142857,3rd strongest group)
(19.4260962857142,4th strongest group)
(18.9294931428571,5th strongest group)
(18.3713908571428,6th strongest group)
(17.5978404285714,7th strongest group)
};
% Default rule
\addplot [ForestGreen, very thick, pattern = horizontal lines, pattern color = ForestGreen] coordinates{
(15.705571,Group A)
(21.3680527142857,Strongest group)
(20.4712381428571,2nd strongest group)
(19.8800221428571,3rd strongest group)
(19.3655745714285,4th strongest group)
(18.8546315714285,5th strongest group)
(18.2821118571428,6th strongest group)
(17.4906175714285,7th strongest group)
};
\end{axis}
\end{tikzpicture}

\caption{Average group strengths, theoretical model, Setting 3}
\label{Fig7}

\end{figure}

%\end{document}
